Optimal Confidence Intervals via Moderate Deviations Theory

This paper proposes a statistically optimal approach for learning a function value using a confidence interval in a wide range of models, including general non-parametric estimation of an expected loss described as a stochastic programming problem or various SDE models. More precisely, we develop a systematic construction of highly accurate confidence intervals by using a moderate deviation principle-based approach. It is shown that the proposed confidence intervals are statistically optimal in the sense that they satisfy criteria regarding exponential accuracy, minimality, consistency, mischaracterization probability, and eventual uniformly most accurate (UMA) property. The confidence intervals suggested by this approach are expressed as solutions to robust optimization problems, where the uncertainty is expressed via the underlying moderate deviation rate function induced by the data-generating process. We demonstrate that for many models these optimization problems admit tractable reformulations as finite convex programs even when they are infinite-dimensional.

==> fig-CIR-new.tex <==
%
\begin{tikzpicture}
\begin{axis}[
  width=0.5\linewidth,
  height=0.3\linewidth,
  scale only axis,
  xmode=log,
  log basis x=10,
  xmin=100,
  xmax=20000,
  xtick={100,1000,10000,20000},
  xticklabels={$10^2$,$10^3$,$10^4$,$2\!\cdot\!10^4$},
  minor x tick num=8,
  ymin=7.04123202471,
  ymax=13.6509971043,
  xlabel={$T$},
  ylabel={confidence bounds},
  tick align=outside,
  grid=major,
  grid style={draw=black!10},
  axis line style={black!65},
  legend style={at={(0.5,-0.23)},anchor=north,legend columns=3,
    draw=black!35,fill=white,font=\small,
    /tikz/every even column/.append style={column sep=7pt}}
]

\addplot[draw=none,fill=red,fill opacity=0.18,forget plot]
table[row sep=crcr] {
x	y\\
100	8.44045441867\\
142.364595899	8.74642353751\\
202.676781654	9.04327143163\\
288.539981181	9.21062955901\\
410.778778215	9.36833145351\\
584.803547643	9.57874716209\\
832.553207402	9.66660627808\\
1185.26100936	9.70785733206\\
1687.39204632	9.78473244037\\
2402.24886796	9.84515596505\\
3419.95189335	9.88585691495\\
4868.8006929	9.93178212673\\
6931.44843155	9.95057307675\\
9867.9285495	9.98015924689\\
14048.4366031	9.99885523057\\
20000	10.009624764\\
20000	10.3442213379\\
14048.4366031	10.3870514745\\
9867.9285495	10.4444460628\\
6931.44843155	10.5334523946\\
4868.8006929	10.6014984749\\
3419.95189335	10.6939861984\\
2402.24886796	10.7989880774\\
1687.39204632	10.9536353658\\
1185.26100936	11.1132668252\\
832.553207402	11.2863712267\\
584.803547643	11.4697937878\\
410.778778215	11.7132880563\\
288.539981181	12.0361611774\\
202.676781654	12.5175235498\\
142.364595899	12.8293643172\\
100	13.3234862219\\
}--cycle;
\addplot[color=red,dashed,line width=1.5pt]
table[row sep=crcr] {
x	y\\
100	10.8070353941\\
142.364595899	10.7084559394\\
202.676781654	10.6800557982\\
288.539981181	10.5786912195\\
410.778778215	10.5295752703\\
584.803547643	10.4695922145\\
832.553207402	10.4428362658\\
1185.26100936	10.3864556815\\
1687.39204632	10.3459362248\\
2402.24886796	10.3137528408\\
3419.95189335	10.2798233717\\
4868.8006929	10.2560017259\\
6931.44843155	10.2320295033\\
9867.9285495	10.2065667086\\
14048.4366031	10.1880327318\\
20000	10.1728076919\\
};
\addlegendentry{$\bar J^0_{T,r}(\widehat\theta_T)$}

\addplot[draw=none,fill=blue,fill opacity=0.18,forget plot]
table[row sep=crcr] {
x	y\\
100	7.36874290703\\
142.364595899	7.72180938452\\
202.676781654	8.06691437896\\
288.539981181	8.2978345191\\
410.778778215	8.51683168608\\
584.803547643	8.77964786484\\
832.553207402	8.92904155032\\
1185.26100936	9.03146816626\\
1687.39204632	9.16189120946\\
2402.24886796	9.27305528739\\
3419.95189335	9.36185624231\\
4868.8006929	9.45167723798\\
6931.44843155	9.51230424055\\
9867.9285495	9.57964462751\\
14048.4366031	9.63342530338\\
20000	9.67660558395\\
20000	9.99728955193\\
14048.4366031	10.003886479\\
9867.9285495	10.0206299128\\
6931.44843155	10.0630487972\\
4868.8006929	10.0808521929\\
3419.95189335	10.1162903693\\
2402.24886796	10.1573372703\\
1687.39204632	10.2372664989\\
1185.26100936	10.3135558813\\
832.553207402	10.3929278877\\
584.803547643	10.4713024418\\
410.778778215	10.5912536604\\
288.539981181	10.7664202736\\
202.676781654	11.0602112205\\
142.364595899	11.187861576\\
100	11.4459028347\\
}--cycle;
\addplot[color=blue,dotted,line width=1.5pt]
table[row sep=crcr] {
x	y\\
100	9.34829973394\\
142.364595899	9.38997024334\\
202.676781654	9.47894969372\\
288.539981181	9.49415891761\\
410.778778215	9.54476624746\\
584.803547643	9.57693945711\\
832.553207402	9.63084264696\\
1185.26100936	9.6507098533\\
1687.39204632	9.6783064708\\
2402.24886796	9.70754961566\\
3419.95189335	9.72969289943\\
4868.8006929	9.75630103923\\
6931.44843155	9.77826667322\\
9867.9285495	9.79470119052\\
14048.4366031	9.81396813583\\
20000	9.83300894943\\
};
\addlegendentry{$\ubar J^0_{T,r}(\widehat\theta_T)$}

\addplot[color=darkgreen,solid,line width=1.1pt]
coordinates {(100,10)
              (20000,10)};
\addlegendentry{$J(\theta)$}

\end{axis}
\end{tikzpicture}%


==> fig-OU-new.tex <==
%
%
\begin{tikzpicture}
\begin{axis}[
  width=0.5\linewidth,
  height=0.3\linewidth,
  scale only axis,
  xmode=log,
  log basis x=10,
  xmin=100,
  xmax=100000,
  xtick={100,1000,10000,100000},
  xticklabels={$10^2$,$10^3$,$10^4$,$10^5$},
  minor x tick num=8,
  ymin=1.29288128139,
  ymax=4.33303672764,
  xlabel={$T$},
  ylabel={confidence bounds},
  tick align=outside,
  grid=major,
  grid style={draw=black!10},
  axis line style={black!65},
  legend style={
    at={(0.5,-0.23)},
    anchor=north,
    legend columns=3,
    draw=black!35,
    fill=white,
    font=\small,
    /tikz/every even column/.append style={column sep=7pt}
  }
]

%
\addplot[area legend,draw=none,fill=red,fill opacity=0.18,forget plot]
table[row sep=crcr] {
x	y\\
100	1.75256932766\\
158.489319246	1.90719727159\\
251.188643151	2.03927238935\\
398.107170553	2.18392639935\\
630.95734448	2.25944411481\\
1000	2.34263866725\\
1584.89319246	2.38773968537\\
2511.88643151	2.42303815516\\
3981.07170553	2.45234051307\\
6309.5734448	2.4808433616\\
10000	2.49114892681\\
15848.9319246	2.49483289726\\
25118.8643151	2.49869465202\\
39810.7170553	2.50761061063\\
63095.734448	2.51321813572\\
100000	2.51464590687\\
100000	2.58118542655\\
63095.734448	2.59951797285\\
39810.7170553	2.61559947165\\
25118.8643151	2.64006509783\\
15848.9319246	2.66254669114\\
10000	2.69677787498\\
6309.5734448	2.73181143895\\
3981.07170553	2.79829084158\\
2511.88643151	2.8486706674\\
1584.89319246	2.94166018974\\
1000	3.0334735823\\
630.95734448	3.15609814634\\
398.107170553	3.32008751184\\
251.188643151	3.5776990187\\
158.489319246	3.81014266678\\
100	4.19484784372\\
}--cycle;

%
\addplot[color=red,dashed,line width=1.5pt]
table[row sep=crcr] {
x	y\\
100	2.82467164174\\
158.489319246	2.79685548919\\
251.188643151	2.76719073107\\
398.107170553	2.73250981292\\
630.95734448	2.7021108734\\
1000	2.6818329881\\
1584.89319246	2.65545548839\\
2511.88643151	2.63574719572\\
3981.07170553	2.62152454095\\
6309.5734448	2.60483750222\\
10000	2.59476723336\\
15848.9319246	2.58097183537\\
25118.8643151	2.57113169622\\
39810.7170553	2.56263742186\\
63095.734448	2.55577926078\\
100000	2.54905703898\\
};
\addlegendentry{$J(\widehat\theta_T) \!+\! \kappa^{+}_T$}

%
\addplot[area legend,draw=none,fill=blue,fill opacity=0.18,forget plot]
table[row sep=crcr] {
x	y\\
100	1.43107016531\\
158.489319246	1.5816072461\\
251.188643151	1.71804633983\\
398.107170553	1.86658097897\\
630.95734448	1.96148915759\\
1000	2.06231555766\\
1584.89319246	2.13075130778\\
2511.88643151	2.18919455235\\
3981.07170553	2.24058982913\\
6309.5734448	2.28940027646\\
10000	2.3200835672\\
15848.9319246	2.34269343945\\
25118.8643151	2.36346743548\\
39810.7170553	2.38713069373\\
63095.734448	2.40614660595\\
100000	2.41977191962\\
100000	2.48255789424\\
63095.734448	2.48694605357\\
39810.7170553	2.48735302581\\
25118.8643151	2.49336845787\\
15848.9319246	2.49506694254\\
10000	2.50450607285\\
6309.5734448	2.51123405753\\
3981.07170553	2.54134033819\\
2511.88643151	2.55241852846\\
1584.89319246	2.59339574493\\
1000	2.62557716464\\
630.95734448	2.67310808518\\
398.107170553	2.74038565874\\
251.188643151	2.8596587942\\
158.489319246	2.9385790693\\
100	3.090824143\\
}--cycle;

%
\addplot[color=blue,dotted,line width=1.5pt]
table[row sep=crcr] {
x	y\\
100	2.1712388927\\
158.489319246	2.22287705942\\
251.188643151	2.26305444752\\
398.107170553	2.2906579458\\
630.95734448	2.31405883515\\
1000	2.33956275892\\
1584.89319246	2.35478781513\\
2511.88643151	2.37092795883\\
3981.07170553	2.38780962415\\
6309.5734448	2.39905529659\\
10000	2.41305148107\\
15848.9319246	2.42097624116\\
25118.8643151	2.43004359647\\
39810.7170553	2.43820774583\\
63095.734448	2.44599955147\\
100000	2.45224404317\\
};
\addlegendentry{$J(\widehat\theta_T) \!+\!   \kappa^{-}_T$}


%
\addplot[color=darkgreen,solid,line width=1.1pt]
coordinates {(100,2.5) (100000,2.5)};
\addlegendentry{$J(\theta)$}

\end{axis}
\end{tikzpicture}%

